Polychrony as Chinampas

In this paper, we study the flow of signals through linear paths with the nonlinear condition that a node emits a signal when it receives external stimuli or when two incoming signals from other nodes arrive coincidentally with a combined amplitude above a fixed threshold. Sets of such nodes form a polychrony group and can sometimes lead to cascades. In the context of this work, cascades are polychrony groups in which the number of nodes activated as a consequence of other nodes is greater than the number of externally activated nodes. The difference between these two numbers is the so-called profit. Given the initial conditions, we predict the conditions for a vertex to activate at a prescribed time and provide an algorithm to efficiently reconstruct a cascade. We develop a dictionary between polychrony groups and graph theory. We call the graph corresponding to a cascade a chinampa. This link leads to a topological classification of chinampas. We enumerate the chinampas of profits zero and one and the description of a family of chinampas isomorphic to a family of partially ordered sets, which implies that the enumeration problem of this family is equivalent to computing the Stanley-order polynomials of those partially ordered sets.

==> PN.tex <==

\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (11,-21.9) circle (3);
\draw (11,-21.9) node {$x$};
\draw [black] (3.3,-34.9) circle (3);
\draw (3.3,-34.9) node {$II$};
\draw [black] (11,-34.9) circle (3);
\draw (11,-34.9) node {$II$};
\draw [black] (11,-9) circle (3);
\draw [black] (19.5,-9) circle (3);
\draw [black] (19.5,-21.9) circle (3);
\draw [black] (31.4,-34.9) circle (3);
\draw [black] (40,-34.9) circle (3);
\draw [black] (39.4,-21.9) circle (3);
\draw (39.4,-21.9) node {$IIx$};
\draw [black] (39.4,-9) circle (3);
\draw [black] (47.5,-9) circle (3);
\draw [black] (3.3,-21.9) circle (3);
\draw (3.3,-21.9) node {$I$};
\draw [black] (31.4,-21.9) circle (3);
\draw (31.4,-21.9) node {$II$};
\draw [black] (47.5,-21.9) circle (3);
\draw (47.5,-21.9) node {$I$};
\draw [black] (57.8,-34.9) circle (3);
\draw [black] (66.2,-34.9) circle (3);
\draw [black] (57,-21.9) circle (3);
\draw [black] (65.5,-21.9) circle (3);
\draw (65.5,-21.9) node {$IIx$};
\draw [black] (73.9,-21.9) circle (3);
\draw (73.9,-21.9) node {$I$};
\draw [black] (64.8,-9) circle (3);
\draw (64.8,-9) node {$I$};
\draw [black] (73.2,-9) circle (3);
\draw [black] (3.3,-9) circle (3);
\draw [black] (31.2,-9) circle (3);
\draw [black] (57,-9) circle (3);
\draw (57,-9) node {$I$};
\draw [black] (4.83,-32.32) -- (9.47,-24.48);
\fill [black] (9.47,-24.48) -- (8.63,-24.91) -- (9.49,-25.42);
\draw [black] (11,-18.9) -- (11,-12);
\fill [black] (11,-12) -- (10.5,-12.8) -- (11.5,-12.8);
\draw [black] (11,-31.9) -- (11,-24.9);
\fill [black] (11,-24.9) -- (10.5,-25.7) -- (11.5,-25.7);
\draw [black] (12.65,-19.39) -- (17.85,-11.51);
\fill [black] (17.85,-11.51) -- (16.99,-11.9) -- (17.83,-12.45);
\draw [black] (32.97,-32.35) -- (37.83,-24.45);
\fill [black] (37.83,-24.45) -- (36.98,-24.87) -- (37.83,-25.4);
\draw [black] (39.86,-31.9) -- (39.54,-24.9);
\fill [black] (39.54,-24.9) -- (39.08,-25.72) -- (40.07,-25.67);
\draw [black] (39.4,-18.9) -- (39.4,-12);
\fill [black] (39.4,-12) -- (38.9,-12.8) -- (39.9,-12.8);
\draw [black] (41,-19.36) -- (45.9,-11.54);
\fill [black] (45.9,-11.54) -- (45.06,-11.95) -- (45.9,-12.48);
\draw [black] (3.3,-31.9) -- (3.3,-24.9);
\fill [black] (3.3,-24.9) -- (2.8,-25.7) -- (3.8,-25.7);
\draw [black] (31.4,-31.9) -- (31.4,-24.9);
\fill [black] (31.4,-24.9) -- (30.9,-25.7) -- (31.9,-25.7);
\draw [black] (41.5,-32.3) -- (46,-24.5);
\fill [black] (46,-24.5) -- (45.17,-24.94) -- (46.03,-25.44);
\draw [black] (12.64,-32.39) -- (17.86,-24.41);
\fill [black] (17.86,-24.41) -- (17,-24.81) -- (17.84,-25.35);
\draw [black] (57.62,-31.91) -- (57.18,-24.89);
\fill [black] (57.18,-24.89) -- (56.73,-25.72) -- (57.73,-25.66);
\draw [black] (59.33,-32.32) -- (63.97,-24.48);
\fill [black] (63.97,-24.48) -- (63.13,-24.91) -- (63.99,-25.42);
\draw [black] (66.04,-31.9) -- (65.66,-24.9);
\fill [black] (65.66,-24.9) -- (65.21,-25.72) -- (66.2,-25.67);
\draw [black] (67.73,-32.32) -- (72.37,-24.48);
\fill [black] (72.37,-24.48) -- (71.53,-24.91) -- (72.39,-25.42);
\draw [black] (65.34,-18.9) -- (64.96,-12);
\fill [black] (64.96,-12) -- (64.51,-12.82) -- (65.51,-12.77);
\draw [black] (67.04,-19.32) -- (71.66,-11.58);
\fill [black] (71.66,-11.58) -- (70.82,-12.01) -- (71.68,-12.52);
\draw [black] (4.84,-19.32) -- (9.46,-11.58);
\fill [black] (9.46,-11.58) -- (8.62,-12.01) -- (9.48,-12.52);
\draw [black] (19.5,-19.4) -- (19.5,-12);
\fill [black] (19.5,-12) -- (19,-12.8) -- (20,-12.8);
\draw [black] (32.98,-19.35) -- (37.82,-11.55);
\fill [black] (37.82,-11.55) -- (36.97,-11.97) -- (37.82,-12.49);
\draw [black] (47.5,-18.9) -- (47.5,-12);
\fill [black] (47.5,-12) -- (47,-12.8) -- (48,-12.8);
\draw [black] (58.55,-19.33) -- (63.25,-11.57);
\fill [black] (63.25,-11.57) -- (62.41,-11.99) -- (63.26,-12.51);
\draw [black] (73.74,-18.9) -- (73.36,-12);
\fill [black] (73.36,-12) -- (72.91,-12.82) -- (73.91,-12.77);
\draw [black] (3.3,-18.9) -- (3.3,-12);
\fill [black] (3.3,-12) -- (2.8,-12.8) -- (3.8,-12.8);
\draw [black] (31.35,-18.9) -- (31.25,-12);
\fill [black] (31.25,-12) -- (30.76,-12.81) -- (31.76,-12.79);
\draw [black] (57,-18.9) -- (57,-12);
\fill [black] (57,-12) -- (56.5,-12.8) -- (57.5,-12.8);
\end{tikzpicture}

==> action.tex <==

\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (11.5,-42.8) circle (3);
\draw [black] (11.5,-49.1) circle (3);
\draw [black] (11.5,-49.1) circle (2.4);
\draw [black] (5.4,-49.1) circle (3);
\draw [black] (5.4,-49.1) circle (2.4);
\draw [black] (17.5,-36.3) circle (3);
\draw [black] (17.5,-42.8) circle (3);
\draw [black] (17.5,-49.1) circle (3);
\draw [black] (17.5,-49.1) circle (2.4);
\draw [black] (23.7,-36.3) circle (3);
\draw [black] (23.7,-36.3) circle (2.4);
\draw [black] (23.1,-30.1) circle (3);
\draw [black] (36.1,-49.1) circle (3);
\draw [black] (36.1,-49.1) circle (2.4);
\draw [black] (42.2,-49.1) circle (3);
\draw [black] (42.2,-49.1) circle (2.4);
\draw [black] (42.2,-42.8) circle (3);
\draw [black] (48.4,-36.9) circle (3);
\draw [black] (48.4,-36.9) circle (2.4);
\draw [black] (54.4,-49.1) circle (3);
\draw [black] (54.4,-49.1) circle (2.4);
\end{tikzpicture}


==> connected.tex <==

\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (11.5,-42.8) circle (3);
\draw [black] (11.5,-49.1) circle (3);
\draw [black] (11.5,-49.1) circle (2.4);
\draw [black] (5.4,-49.1) circle (3);
\draw [black] (5.4,-49.1) circle (2.4);
\draw [black] (17.5,-36.3) circle (3);
\draw [black] (17.5,-42.8) circle (3);
\draw [black] (17.5,-49.1) circle (3);
\draw [black] (17.5,-49.1) circle (2.4);
\draw [black] (11.5,-29.8) circle (3);
\draw [black] (11.5,-29.8) circle (2.4);
\draw [black] (17.5,-29.8) circle (3);
\draw [black] (17.5,-29.8) circle (2.4);
\draw [black] (17.5,-23.7) circle (3);
\end{tikzpicture}

==> downfigure.tex <==
\begin{tikzpicture}[scale=0.08]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (17.8,-25.2) circle (3);
\draw [black] (17.8,-35.6) circle (3);
\draw [black] (17.8,-35.6) circle (2.4);
\draw [black] (9.5,-35.6) circle (3);
\draw [black] (9.5,-35.6) circle (2.4);
\draw [black] (17.8,-45.6) circle (3);
\draw [black] (9.5,-45.6) circle (3);
\draw [black] (9.5,-45.6) circle (2.4);
\draw [black] (17.8,-55) circle (3);
\draw [black] (9.5,-55) circle (3);
\draw [black] (9.5,-55) circle (2.4);
\draw [black] (9.5,-25.2) circle (3);
\draw [black] (9.5,-15) circle (3);
\draw [black] (17.8,-15) circle (3);
\draw [black] (9.5,-4.6) circle (3);
\draw [black] (17.8,-4.6) circle (3);
\draw [black] (26.4,-55) circle (3);
\draw [black] (26.4,-55) circle (2.4);
\draw [black] (26.4,-45.6) circle (3);
\draw [black] (26.4,-45.6) circle (2.4);
\draw [black] (26.4,-35.6) circle (3);
\draw [black] (26.4,-35.6) circle (2.4);
\draw [black] (26.4,-25.2) circle (3);
\draw [black] (26.4,-15) circle (3);
\draw [black] (26.4,-4.6) circle (3);
\draw [black] (40.8,-55) circle (3);
\draw [black] (40.8,-55) circle (2.4);
\draw [black] (50.6,-55) circle (3);
\draw [black] (50.6,-55) circle (2.4);
\draw [black] (58.3,-55) circle (3);
\draw [black] (58.3,-55) circle (2.4);
\draw [black] (40.8,-45.6) circle (3);
\draw [black] (40.8,-45.6) circle (2.4);
\draw [black] (50,-44.8) circle (3);
\draw [black] (50,-44.8) circle (2.4);
\draw [black] (58.3,-44.8) circle (3);
\draw [black] (58.3,-44.8) circle (2.4);
\draw [black] (40.8,-35) circle (3);
\draw [black] (50.6,-34.4) circle (3);
\draw [black] (58.3,-35) circle (3);
\draw [black] (40.8,-25.2) circle (3);
\draw [black] (50.6,-25.2) circle (3);
\draw [black] (58.3,-25.2) circle (3);
\draw [black] (40.8,-15) circle (3);
\draw [black] (50,-15) circle (3);
\draw [black] (58.3,-15) circle (3);
\draw [black] (40.8,-5) circle (3);
\draw [black] (50,-4.8) circle (3);
\draw [black] (58.3,-4.8) circle (3);
\draw [black] (24.92,-52.39) -- (10.98,-27.81);
\fill [black] (10.98,-27.81) -- (10.94,-28.75) -- (11.81,-28.26);
\draw [black] (24.95,-42.97) -- (10.95,-17.63);
\fill [black] (10.95,-17.63) -- (10.9,-18.57) -- (11.77,-18.08);
\draw [black] (24.8,-32.9) -- (10.93,-7.24);
\fill [black] (10.93,-7.24) -- (10.87,-8.18) -- (11.75,-7.7);
\draw [black] (11.49,-52.75) -- (15.81,-47.85);
\fill [black] (15.81,-47.85) -- (14.91,-48.12) -- (15.66,-48.78);
\draw [black] (11.42,-43.29) -- (15.88,-37.91);
\fill [black] (15.88,-37.91) -- (14.99,-38.2) -- (15.76,-38.84);
\draw [black] (11.37,-33.26) -- (15.93,-27.54);
\fill [black] (15.93,-27.54) -- (15.04,-27.86) -- (15.82,-28.48);
\draw [black] (7.735,-33.177) arc (-147.45981:-212.54019:24.311);
\fill [black] (7.73,-7.02) -- (6.88,-7.43) -- (7.73,-7.97);
\draw [black] (7.485,-43.38) arc (-141.83218:-218.16782:21.167);
\fill [black] (7.49,-17.22) -- (6.6,-17.54) -- (7.38,-18.16);
\draw [black] (7.488,-52.778) arc (-142.01451:-217.98549:20.599);
\fill [black] (7.49,-27.42) -- (6.6,-27.74) -- (7.39,-28.36);
\draw [black] (17.8,-32.3) -- (17.8,-28.2);
\fill [black] (17.8,-28.2) -- (17.3,-29) -- (18.3,-29);
\draw [black] (19.71,-33.29) -- (24.49,-27.51);
\fill [black] (24.49,-27.51) -- (23.59,-27.81) -- (24.36,-28.45);
\draw [black] (19.73,-22.91) -- (24.47,-17.29);
\fill [black] (24.47,-17.29) -- (23.57,-17.58) -- (24.33,-18.23);
\draw [black] (17.8,-22.2) -- (17.8,-18);
\fill [black] (17.8,-18) -- (17.3,-18.8) -- (18.3,-18.8);
\draw [black] (19.71,-12.69) -- (24.49,-6.91);
\fill [black] (24.49,-6.91) -- (23.59,-7.21) -- (24.36,-7.85);
\draw [black] (17.8,-12) -- (17.8,-7.6);
\fill [black] (17.8,-7.6) -- (17.3,-8.4) -- (18.3,-8.4);
\draw [black] (26.4,-52) -- (26.4,-48.6);
\fill [black] (26.4,-48.6) -- (25.9,-49.4) -- (26.9,-49.4);
\draw [black] (26.4,-42.6) -- (26.4,-38.6);
\fill [black] (26.4,-38.6) -- (25.9,-39.4) -- (26.9,-39.4);
\draw [black] (26.4,-32.6) -- (26.4,-28.2);
\fill [black] (26.4,-28.2) -- (25.9,-29) -- (26.9,-29);
\draw [black] (26.4,-22.2) -- (26.4,-18);
\fill [black] (26.4,-18) -- (25.9,-18.8) -- (26.9,-18.8);
\draw [black] (26.4,-12) -- (26.4,-7.6);
\fill [black] (26.4,-7.6) -- (25.9,-8.4) -- (26.9,-8.4);
\draw [black] (11.39,-22.87) -- (15.91,-17.33);
\fill [black] (15.91,-17.33) -- (15.01,-17.63) -- (15.79,-18.26);
\draw [black] (11.37,-12.66) -- (15.93,-6.94);
\fill [black] (15.93,-6.94) -- (15.04,-7.26) -- (15.82,-7.88);
\draw [black] (42.81,-52.77) -- (47.99,-47.03);
\fill [black] (47.99,-47.03) -- (47.08,-47.29) -- (47.83,-47.96);
\draw [black] (52.41,-52.61) -- (56.49,-47.19);
\fill [black] (56.49,-47.19) -- (55.61,-47.53) -- (56.41,-48.13);
\draw [black] (58.3,-52) -- (58.3,-47.8);
\fill [black] (58.3,-47.8) -- (57.8,-48.6) -- (58.8,-48.6);
\draw [black] (58.3,-41.8) -- (58.3,-38);
\fill [black] (58.3,-38) -- (57.8,-38.8) -- (58.8,-38.8);
\draw [black] (51.94,-42.51) -- (56.36,-37.29);
\fill [black] (56.36,-37.29) -- (55.46,-37.58) -- (56.23,-38.22);
\draw [black] (42.78,-43.34) -- (48.62,-36.66);
\fill [black] (48.62,-36.66) -- (47.72,-36.93) -- (48.47,-37.59);
\draw [black] (38.942,-52.647) arc (-145.57884:-214.42116:22.197);
\fill [black] (38.94,-27.55) -- (38.08,-27.93) -- (38.9,-28.5);
\draw [black] (38.884,-43.294) arc (-144.15321:-215.84679:22.189);
\fill [black] (38.88,-17.31) -- (38.01,-17.66) -- (38.82,-18.25);
\draw [black] (50.42,-52.01) -- (50.18,-47.79);
\fill [black] (50.18,-47.79) -- (49.72,-48.62) -- (50.72,-48.56);
\draw [black] (50.17,-41.8) -- (50.43,-37.4);
\fill [black] (50.43,-37.4) -- (49.88,-38.16) -- (50.88,-38.22);
\draw [black] (56.78,-52.41) -- (42.32,-27.79);
\fill [black] (42.32,-27.79) -- (42.29,-28.73) -- (43.16,-28.22);
\draw [black] (56.78,-42.21) -- (42.32,-17.59);
\fill [black] (42.32,-17.59) -- (42.29,-18.53) -- (43.16,-18.02);
\draw [black] (42.81,-22.97) -- (47.99,-17.23);
\fill [black] (47.99,-17.23) -- (47.08,-17.49) -- (47.83,-18.16);
\draw [black] (42.81,-12.77) -- (47.99,-7.03);
\fill [black] (47.99,-7.03) -- (47.08,-7.29) -- (47.83,-7.96);
\draw [black] (50.6,-31.4) -- (50.6,-28.2);
\fill [black] (50.6,-28.2) -- (50.1,-29) -- (51.1,-29);
\draw [black] (52.53,-32.1) -- (56.37,-27.5);
\fill [black] (56.37,-27.5) -- (55.48,-27.79) -- (56.24,-28.43);
\draw [black] (58.3,-32) -- (58.3,-28.2);
\fill [black] (58.3,-28.2) -- (57.8,-29) -- (58.8,-29);
\draw [black] (58.3,-22.2) -- (58.3,-18);
\fill [black] (58.3,-18) -- (57.8,-18.8) -- (58.8,-18.8);
\draw [black] (56.79,-32.41) -- (42.31,-7.59);
\fill [black] (42.31,-7.59) -- (42.28,-8.53) -- (43.15,-8.03);
\end{tikzpicture}

==> fig6.tex <==

\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (17.5,-36.3) circle (3);
\draw [black] (17.5,-36.3) circle (2.4);
\draw [black] (23.4,-36.3) circle (3);
\draw [black] (23.4,-36.3) circle (2.4);
\draw [black] (23.3,-30) circle (3);
\draw [black] (29.3,-30) circle (3);
\draw [black] (29.3,-30) circle (2.4);
\draw [black] (29.3,-24) circle (3);
\draw [black] (35.3,-48.3) circle (3);
\draw [black] (35.3,-48.3) circle (2.4);
\draw [black] (35.2,-42.4) circle (3);
\draw [black] (35.2,-36.3) circle (3);
\draw [black] (35.2,-36.3) circle (2.4);
\draw [black] (35.2,-30) circle (3);
\draw [black] (35.2,-30) circle (2.4);
\draw [black] (35.2,-24) circle (3);
\draw [black] (34.5,-18) circle (3);
\draw [black] (41.4,-42.4) circle (3);
\draw [black] (41.4,-42.4) circle (2.4);
\draw [black] (41.3,-36.3) circle (3);
\draw [black] (41.3,-30) circle (3);
\draw [black] (41.3,-24) circle (3);
\draw [black] (40.4,-18) circle (3);
\draw [black] (40.4,-11.8) circle (3);
\draw [black] (29.3,-48.3) circle (3);
\draw [black] (29.3,-48.3) circle (2.4);
\draw [black] (46.4,-18) circle (3);
\draw [black] (46.4,-18) circle (2.4);
\draw [black] (46.4,-11.8) circle (3);
\draw [black] (46.4,-5.7) circle (3);
\end{tikzpicture}

==> fig7.tex <==

\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (23.4,-36.3) circle (3);
\draw [black] (23.4,-36.3) circle (2.4);
\draw [black] (23.3,-30) circle (3);
\draw [black] (23.3,-30) circle (2.4);
\draw [black] (29.3,-30) circle (3);
\draw [black] (29.3,-24) circle (3);
\draw [black] (35.2,-42.4) circle (3);
\draw [black] (35.2,-42.4) circle (2.4);
\draw [black] (35.2,-24) circle (3);
\draw [black] (35.2,-24) circle (2.4);
\draw [black] (41.4,-42.4) circle (3);
\draw [black] (41.4,-42.4) circle (2.4);
\draw [black] (41.3,-36.3) circle (3);
\draw [black] (41.3,-30) circle (3);
\draw [black] (41.3,-30) circle (2.4);
\draw [black] (41.3,-24) circle (3);
\draw [black] (41.3,-24) circle (2.4);
\draw [black] (47.4,-6) circle (3);
\draw [black] (47.4,-24) circle (3);
\draw [black] (47.4,-30) circle (3);
\draw [black] (47.4,-36.3) circle (3);
\draw [black] (47.4,-36.3) circle (2.4);
\draw [black] (29.3,-36.3) circle (3);
\draw [black] (29.3,-42.4) circle (3);
\draw [black] (29.3,-42.4) circle (2.4);
\draw [black] (23.3,-42.4) circle (3);
\draw [black] (23.3,-42.4) circle (2.4);
\draw [black] (47.4,-18) circle (3);
\draw [black] (41.3,-18) circle (3);
\draw [black] (35.2,-18) circle (3);
\draw [black] (47.4,-12) circle (3);
\draw [black] (41.3,-12) circle (3);
\end{tikzpicture}

==> figpyrplusvertex.tex <==

\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (10.3,-36.6) circle (3);
\draw [black] (16.9,-36.6) circle (3);
\draw [black] (16.9,-30.1) circle (3);
\draw [black] (23.8,-36.6) circle (3);
\draw [black] (23.8,-30.1) circle (3);
\draw [black] (30.4,-36.6) circle (3);
\draw [black] (30.4,-30.1) circle (3);
\draw [black] (23.8,-23.4) circle (3);
\draw [black] (30.4,-23.4) circle (3);
\draw [black] (30.4,-16.9) circle (3);
\draw [black] (30.4,-43.1) circle (3);
\draw [black] (30.4,-43.1) circle (2.4);
\draw [black] (23.8,-43.1) circle (3);
\draw [black] (23.8,-43.1) circle (2.4);
\draw [black] (16.9,-43.1) circle (3);
\draw [black] (16.9,-43.1) circle (2.4);
\draw [black] (10.3,-43.1) circle (3);
\draw [black] (10.3,-43.1) circle (2.4);
\draw [black] (3.7,-43.1) circle (3);
\draw [black] (3.7,-43.1) circle (2.4);
\draw [black] (10.3,-30.1) circle (3);
\draw [black] (10.3,-30.1) circle (2.4);
\draw [black] (16.9,-23.4) circle (3);
\draw [black] (23.8,-16.9) circle (3);
\draw [black] (30.4,-10.5) circle (3);
\draw [black] (41.2,-43.8) circle (3);
\draw [black] (41.2,-43.8) circle (2.4);
\draw [black] (48,-43.8) circle (3);
\draw [black] (48,-43.8) circle (2.4);
\draw [black] (54.7,-43.8) circle (3);
\draw [black] (54.7,-43.8) circle (2.4);
\draw [black] (61.2,-43.8) circle (3);
\draw [black] (61.2,-43.8) circle (2.4);
\draw [black] (48,-37) circle (3);
\draw [black] (54.7,-37) circle (3);
\draw [black] (61.2,-37) circle (3);
\draw [black] (54.7,-30.1) circle (3);
\draw [black] (61.2,-30.1) circle (3);
\draw [black] (67.9,-30.1) circle (3);
\draw [black] (67.9,-43.8) circle (3);
\draw [black] (67.9,-43.8) circle (2.4);
\draw [black] (67.9,-37) circle (3);
\draw [black] (61.1,-23.4) circle (3);
\draw [black] (67.9,-23.4) circle (3);
\draw [black] (67.9,-16.9) circle (3);
\draw [black] (74.5,-30.1) circle (3);
\draw [black] (74.5,-30.1) circle (2.4);
\draw [black] (74.5,-23.4) circle (3);
\draw [black] (74.5,-16.9) circle (3);
\draw [black] (73.7,-10.5) circle (3);
\end{tikzpicture}

==> figroot1.tex <==

\begin{tikzpicture}[scale=0.05]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (-0.9,-24.8) circle (3);
\draw [black] (5.4,-24.8) circle (3);
\draw [black] (11.5,-24.8) circle (3);
\draw [black] (17.4,-24.8) circle (3);
\draw [black] (23.3,-24.8) circle (3);
\draw [black] (29.3,-24.8) circle (3);
\draw [black] (29.3,-30.8) circle (3);
\draw [black] (29.3,-36.8) circle (3);
\draw [black] (29.3,-42.8) circle (3);
\draw [black] (29.3,-49.1) circle (3);
\draw [black] (11.5,-30.8) circle (3);
\draw [black] (23.3,-30.8) circle (3);
\draw [black] (11.5,-36.8) circle (3);
\draw [black] (23.3,-36.8) circle (3);
\draw [black] (11.5,-42.8) circle (3);
\draw [black] (23.3,-42.8) circle (3);
\draw [black] (11.5,-49.1) circle (3);
\draw [black] (23.3,-49.1) circle (3);
\draw [black] (5.4,-30.8) circle (3);
\draw [black] (5.4,-36.8) circle (3);
\draw [black] (5.4,-42.8) circle (3);
\draw [black] (5.4,-49.1) circle (3);
\end{tikzpicture}

==> figroot2.tex <==

\begin{tikzpicture}[scale=0.05]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (17.4,-24.8) circle (3);
\draw [black] (23.3,-24.8) circle (3);
\draw [black] (29.3,-24.8) circle (3);
\draw [black] (29.3,-30.8) circle (3);
\draw [black] (29.3,-42.8) circle (3);
\draw [black] (29.3,-49.1) circle (3);
\draw [black] (23.3,-30.8) circle (3);
\draw [black] (23.9,-37) circle (3);
\draw [black] (11.5,-42.8) circle (3);
\draw [black] (11.5,-49.1) circle (3);
\draw [black] (23.3,-49.1) circle (3);
\draw [black] (5.4,-49.1) circle (3);
\draw [black] (17.5,-43) circle (3);
\draw [black] (17.5,-37) circle (3);
\draw [black] (35.5,-42.9) circle (3);
\draw [black] (35.4,-37) circle (3);
\draw [black] (41.6,-37) circle (3);
\draw [black] (41.6,-30.8) circle (3);
\draw [black] (47.8,-30.8) circle (3);
\draw [black] (35.4,-24.8) circle (3);
\draw [black] (41.6,-24.8) circle (3);
\draw [black] (47.8,-24.8) circle (3);
\end{tikzpicture}

==> figtwopiramid.tex <==

\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (11.5,-42.8) circle (3);
\draw [black] (11.5,-49.1) circle (3);
\draw [black] (11.5,-49.1) circle (2.4);
\draw [black] (5.4,-49.1) circle (3);
\draw [black] (5.4,-49.1) circle (2.4);
\draw [black] (17.5,-36.3) circle (3);
\draw [black] (17.5,-42.8) circle (3);
\draw [black] (17.5,-49.1) circle (3);
\draw [black] (17.5,-49.1) circle (2.4);
\draw [black] (23.4,-36.3) circle (3);
\draw [black] (23.4,-36.3) circle (2.4);
\draw [black] (23.3,-30) circle (3);
\draw [black] (29.3,-36.3) circle (3);
\draw [black] (29.3,-36.3) circle (2.4);
\draw [black] (29.3,-30) circle (3);
\draw [black] (29.3,-24) circle (3);
\end{tikzpicture}

==> initialsample.tex <==
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (42.1,-57) circle (3);
\draw (42.1,-57) node {$b$};
\draw [black] (15.2,-57) circle (3);
\draw (15.2,-57) node {$a$};
\draw [black] (15.2,-39.2) circle (3);
\draw (15.2,-39.2) node {$(a,0)$};
\draw [black] (42.1,-39.2) circle (3);
\draw (42.1,-39.2) node {$(b,0)$};
\draw [black] (15.2,-29.6) circle (3);
\draw (15.2,-29.6) node {$(a,1)$};
\draw [black] (42.1,-29) circle (3);
\draw (42.1,-29) node {$(b,1)$};
\draw [black] (15.2,-18.9) circle (3);
\draw (15.2,-18.9) node {$(a,2)$};
\draw [black] (42.1,-18.9) circle (3);
\draw (42.1,-18.9) node {$(b,2)$};
\draw [black] (15.2,-8.8) circle (3);
\draw (15.2,-8.8) node {$(a,3)$};
\draw [black] (42.1,-8.8) circle (3);
\draw (42.1,-8.8) node {$(b,3)$};
\draw [black] (18.2,-57) -- (39.1,-57);
\fill [black] (39.1,-57) -- (38.3,-56.5) -- (38.3,-57.5);
\draw (28.65,-57.5) node [below] {$2$};
\draw [black] (17.6,-27.8) -- (39.73,-10.64);
\fill [black] (39.73,-10.64) -- (38.79,-10.73) -- (39.4,-11.52);
\draw [black] (17.59,-37.39) -- (39.71,-20.71);
\fill [black] (39.71,-20.71) -- (38.77,-20.79) -- (39.37,-21.59);
\draw [black] (13.877,-54.32) arc (234:-54:2.25);
\draw (15.2,-49.75) node [above] {$1$};
\fill [black] (16.52,-54.32) -- (17.4,-53.97) -- (16.59,-53.38);
\draw [black] (40.777,-54.32) arc (234:-54:2.25);
\draw (42.1,-49.75) node [above] {$1$};
\fill [black] (43.42,-54.32) -- (44.3,-53.97) -- (43.49,-53.38);
\draw [black] (42.1,-36.2) -- (42.1,-32);
\fill [black] (42.1,-32) -- (41.6,-32.8) -- (42.6,-32.8);
\draw [black] (15.2,-26.6) -- (15.2,-21.9);
\fill [black] (15.2,-21.9) -- (14.7,-22.7) -- (15.7,-22.7);
\draw [black] (42.1,-26) -- (42.1,-21.9);
\fill [black] (42.1,-21.9) -- (41.6,-22.7) -- (42.6,-22.7);
\draw [black] (15.2,-15.8) -- (15.2,-11.8);
\fill [black] (15.2,-11.8) -- (14.7,-12.6) -- (15.7,-12.6);
\draw [black] (42.1,-15.9) -- (42.1,-11.8);
\fill [black] (42.1,-11.8) -- (41.6,-12.6) -- (42.6,-12.6);
\draw [black] (15.2,-36.2) -- (15.2,-32.6);
\fill [black] (15.2,-32.6) -- (14.7,-33.4) -- (15.7,-33.4);
\end{tikzpicture}

==> left.tex <==
\usetikzlibrary{matrix, calc, arrows}
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (43,-47.2) circle (3);
\draw (43,-47.2) node {$k$};
\draw [black] (28.9,-47.2) circle (3);
\draw (28.9,-47.2) node {$3$};
\draw [black] (16,-47.2) circle (3);
\draw (16,-47.2) node {$2$};
\draw [black] (4.8,-47.2) circle (3);
\draw (4.8,-47.2) node {$1$};
\draw [black] (5.6,-38.6) circle (3);
\draw (5.6,-38.6) node {$1$};
\draw [black] (16.7,-38.6) circle (3);
\draw (16.7,-38.6) node {$2$};
\draw [black] (28.9,-38.6) circle (3);
\draw (28.9,-38.6) node {$3$};
\draw [black] (43,-38) circle (3);
\draw (43,-38) node {$k$};
\draw [black] (5.6,-26.2) circle (3);
\draw (5.6,-26.2) node {$1$};
\draw [black] (16.7,-26.2) circle (3);
\draw (16.7,-26.2) node {$2$};
\draw [black] (28.9,-27) circle (3);
\draw (28.9,-27) node {$3$};
\draw [black] (43,-26.2) circle (3);
\draw (43,-26.2) node {$k$};
\draw [black] (5.6,-16.2) circle (3);
\draw (5.6,-16.2) node {$1$};
\draw [black] (16.7,-15.5) circle (3);
\draw (16.7,-15.5) node {$2$};
\draw [black] (28.9,-15.5) circle (3);
\draw (28.9,-15.5) node {$3$};
\draw [black] (43,-16.2) circle (3);
\draw (43,-16.2) node {$k$};
\draw [black] (5.6,-4.5) circle (3);
\draw [black] (16.7,-4.5) circle (3);
\draw [black] (28.9,-4.5) circle (3);
\draw [black] (43,-4.5) circle (3);
\draw [black] (19,-47.2) -- (25.9,-47.2);
\fill [black] (25.9,-47.2) -- (25.1,-46.7) -- (25.1,-47.7);
\draw [black] (31.9,-47.2) -- (40,-47.2);
\fill [black] (40,-47.2) -- (39.2,-46.7) -- (39.2,-47.7);
\draw (35.95,-47.7) node [below] {$...$};
\draw [black] (5.821,-50.008) arc (47.71078:-240.28922:2.25);
\fill [black] (3.19,-49.72) -- (2.28,-49.97) -- (3.02,-50.65);
\draw [black] (16.952,-50.032) arc (46.31785:-241.68215:2.25);
\fill [black] (14.33,-49.68) -- (13.42,-49.91) -- (14.14,-50.6);
\draw [black] (30.937,-49.387) arc (70.69924:-217.30076:2.25);
\fill [black] (28.4,-50.15) -- (27.67,-50.74) -- (28.61,-51.07);
\draw [black] (44.645,-49.695) arc (61.12502:-226.87498:2.25);
\fill [black] (42.02,-50.02) -- (41.2,-50.48) -- (42.07,-50.97);
\draw [black] (7.8,-47.2) -- (13,-47.2);
\fill [black] (13,-47.2) -- (12.2,-46.7) -- (12.2,-47.7);
\draw [black] (7.6,-36.36) -- (14.7,-28.44);
\fill [black] (14.7,-28.44) -- (13.79,-28.7) -- (14.54,-29.36);
\draw [black] (31.15,-36.62) -- (40.75,-28.18);
\fill [black] (40.75,-28.18) -- (39.82,-28.33) -- (40.48,-29.08);
\draw (37.21,-32.89) node [below] {$...$};
\draw [black] (43,-35) -- (43,-29.2);
\fill [black] (43,-29.2) -- (42.5,-30) -- (43.5,-30);
\draw [black] (28.9,-35.6) -- (28.9,-30);
\fill [black] (28.9,-30) -- (28.4,-30.8) -- (29.4,-30.8);
\draw [black] (16.7,-35.6) -- (16.7,-29.2);
\fill [black] (16.7,-29.2) -- (16.2,-30) -- (17.2,-30);
\draw [black] (18.87,-36.53) -- (26.73,-29.07);
\fill [black] (26.73,-29.07) -- (25.8,-29.26) -- (26.49,-29.98);
\draw [black] (5.6,-35.6) -- (5.6,-29.2);
\fill [black] (5.6,-29.2) -- (5.1,-30) -- (6.1,-30);
\draw [black] (7.76,-24.12) -- (14.54,-17.58);
\fill [black] (14.54,-17.58) -- (13.62,-17.78) -- (14.31,-18.5);
\draw [black] (43,-23.2) -- (43,-19.2);
\fill [black] (43,-19.2) -- (42.5,-20) -- (43.5,-20);
\draw [black] (28.9,-24) -- (28.9,-18.5);
\fill [black] (28.9,-18.5) -- (28.4,-19.3) -- (29.4,-19.3);
\draw [black] (5.6,-23) -- (5.6,-19.2);
\fill [black] (5.6,-19.2) -- (5.1,-20) -- (6.1,-20);
\draw [black] (31.28,-25.18) -- (40.62,-18.02);
\fill [black] (40.62,-18.02) -- (39.68,-18.11) -- (40.29,-18.91);
\draw (37.2,-22.1) node [below] {$...$};
\draw [black] (7.66,-14.02) -- (14.64,-6.68);
\fill [black] (14.64,-6.68) -- (13.72,-6.91) -- (14.45,-7.6);
\draw (11.68,-11.82) node [right] {$...$};
\draw [black] (16.7,-12.5) -- (16.7,-7.5);
\fill [black] (16.7,-7.5) -- (16.2,-8.3) -- (17.2,-8.3);
\draw (17.2,-10) node [right] {$...$};
\draw [black] (5.6,-13.2) -- (5.6,-7.5);
\fill [black] (5.6,-7.5) -- (5.1,-8.3) -- (6.1,-8.3);
\draw (6.1,-10.35) node [right] {$...$};
\draw [black] (18.93,-13.49) -- (26.67,-6.51);
\fill [black] (26.67,-6.51) -- (25.74,-6.67) -- (26.41,-7.42);
\draw (24.06,-10.49) node [below] {$...$};
\draw [black] (28.9,-12.5) -- (28.9,-7.5);
\fill [black] (28.9,-7.5) -- (28.4,-8.3) -- (29.4,-8.3);
\draw (29.4,-10) node [right] {$...$};
\draw [black] (16.7,-23.2) -- (16.7,-18.5);
\fill [black] (16.7,-18.5) -- (16.2,-19.3) -- (17.2,-19.3);
\draw [black] (43,-13.2) -- (43,-7.5);
\fill [black] (43,-7.5) -- (42.5,-8.3) -- (43.5,-8.3);
\draw (43.5,-10.35) node [right] {$...$};
\draw [black] (31.27,-13.65) -- (40.63,-6.35);
\fill [black] (40.63,-6.35) -- (39.7,-6.44) -- (40.31,-7.23);
\draw (37.21,-10.5) node [below] {$...$};
\draw [black] (18.96,-24.22) -- (26.64,-17.48);
\fill [black] (26.64,-17.48) -- (25.71,-17.63) -- (26.37,-18.38);
\end{tikzpicture}

==> octopus.tex <==
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (4,-52.3) circle (3);
\draw [black] (4,-52.3) circle (2.4);
\draw [black] (22.2,-52.3) circle (3);
\draw [black] (22.2,-32.7) circle (3);
\draw [black] (4,-33.2) circle (3);
\draw [black] (4,-33.2) circle (2.4);
\draw [black] (4,-24.6) circle (3);
\draw [black] (13.3,-24.6) circle (3);
\draw [black] (4,-16.2) circle (3);
\draw [black] (13.3,-16.2) circle (3);
\draw [black] (22.2,-16.2) circle (3);
\draw [black] (4,-7.3) circle (3);
\draw [black] (13.3,-7.5) circle (3);
\draw [black] (22.2,-7.5) circle (3);
\draw [black] (4,-42.2) circle (3);
\draw [black] (4,-42.2) circle (2.4);
\draw [black] (13.3,-42.2) circle (3);
\draw [black] (13.3,-42.2) circle (2.4);
\draw [black] (22.2,-42.2) circle (3);
\draw [black] (13.3,-32.7) circle (3);
\draw [black] (13.3,-32.7) circle (2.4);
\draw [black] (13.3,-52.2) circle (3);
\draw [black] (13.3,-52.2) circle (2.4);
\draw [black] (22.2,-24.6) circle (3);
\draw [black] (33,-7.1) circle (3);
\draw [black] (33.6,-15) circle (3);
\draw [black] (33.4,-23.9) circle (3);
\draw [black] (33.4,-23.9) circle (2.4);
\draw [black] (33.1,-32.2) circle (3);
\draw [black] (32.6,-41.8) circle (3);
\draw [black] (33,-51.7) circle (3);
\draw [black] (41.3,-7.1) circle (3);
\draw [black] (41.9,-14.6) circle (3);
\draw [black] (42.4,-22.8) circle (3);
\draw [black] (43,-41.8) circle (3);
\draw [black] (43,-41.8) circle (2.4);
\draw [black] (41.9,-51.3) circle (3);
\draw [black] (41.9,-31.5) circle (3);
\draw [black] (4.95,-49.46) -- (12.35,-27.44);
\fill [black] (12.35,-27.44) -- (11.62,-28.04) -- (12.56,-28.36);
\draw [black] (5.01,-39.38) -- (12.29,-19.02);
\fill [black] (12.29,-19.02) -- (11.55,-19.61) -- (12.49,-19.95);
\draw [black] (5.02,-30.38) -- (12.28,-10.32);
\fill [black] (12.28,-10.32) -- (11.54,-10.9) -- (12.48,-11.24);
\draw [black] (15.243,-26.882) arc (36.02725:-36.02725:19.583);
\fill [black] (15.24,-26.88) -- (15.31,-27.82) -- (16.12,-27.23);
\draw [black] (15.262,-9.764) arc (36.02395:-36.02395:17.574);
\fill [black] (15.26,-9.76) -- (15.33,-10.71) -- (16.14,-10.12);
\draw [black] (15.317,-18.416) arc (37.46573:-37.46573:17.729);
\fill [black] (15.32,-18.42) -- (15.41,-19.35) -- (16.2,-18.75);
\draw [black] (15.48,-22.54) -- (20.02,-18.26);
\fill [black] (20.02,-18.26) -- (19.09,-18.44) -- (19.78,-19.17);
\draw [black] (16.1,-15.1) -- (20.32,-9.84);
\fill [black] (20.32,-9.84) -- (19.43,-10.15) -- (20.21,-10.78);
\draw [black] (15.29,-49.96) -- (20.21,-44.44);
\fill [black] (20.21,-44.44) -- (19.3,-44.71) -- (20.05,-45.37);
\draw [black] (15.35,-40.01) -- (20.15,-34.89);
\fill [black] (20.15,-34.89) -- (19.24,-35.13) -- (19.97,-35.81);
\draw [black] (15.52,-30.68) -- (19.98,-26.62);
\fill [black] (19.98,-26.62) -- (19.05,-26.79) -- (19.73,-27.53);
\draw [black] (30.93,-22.2) -- (24.67,-17.9);
\fill [black] (24.67,-17.9) -- (25.05,-18.76) -- (25.61,-17.94);
\draw [black] (24.91,-14.91) -- (38.59,-8.39);
\fill [black] (38.59,-8.39) -- (37.65,-8.28) -- (38.08,-9.19);
\draw [black] (41.58,-39.16) -- (34.82,-26.54);
\fill [black] (34.82,-26.54) -- (34.76,-27.49) -- (35.64,-27.01);
\draw [black] (43.08,-9.513) arc (33.47629:-27.86678:29.158);
\fill [black] (43.08,-9.51) -- (43.1,-10.46) -- (43.94,-9.9);
\end{tikzpicture}

==> pyramid3.tex <==
\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (49.3,-33.6) circle (3);
\draw (49.3,-33.6) node {\tiny $(i+2,t)$};
\draw [black] (49.3,-33.6) circle (2.4);
\draw [black] (31.3,-33.6) circle (3);
\draw (31.3,-33.6) node {\tiny $(i,t)$};
\draw [black] (31.3,-33.6) circle (2.4);
\draw [black] (40.3,-33.6) circle (3);
\draw (40.3,-33.6) node {\tiny $(i+1,t)$};
\draw [black] (40.3,-33.6) circle (2.4);
\draw [black] (40.9,-24.6) circle (3);
\draw (40.9,-24.6) node {\tiny $(i+1,t+1)$};
\draw [black] (49.3,-24.6) circle (3);
\draw (49.3,-24.6) node {\tiny $(i+2,t+1)$};
\draw [black] (49.3,-15.6) circle (3);
\draw (49.3,-15.6) node {\tiny $(i+2,t+2)$};
\draw [black] (33.49,-31.55) -- (38.71,-26.65);
\fill [black] (38.71,-26.65) -- (37.79,-26.83) -- (38.47,-27.56);
\draw [black] (40.5,-30.61) -- (40.7,-27.59);
\fill [black] (40.7,-27.59) -- (40.15,-28.36) -- (41.15,-28.42);
\draw [black] (49.3,-30.6) -- (49.3,-27.6);
\fill [black] (49.3,-27.6) -- (48.8,-28.4) -- (49.8,-28.4);
\draw [black] (49.3,-21.6) -- (49.3,-18.6);
\fill [black] (49.3,-18.6) -- (48.8,-19.4) -- (49.8,-19.4);
\draw [black] (42.95,-22.41) -- (47.25,-17.79);
\fill [black] (47.25,-17.79) -- (46.34,-18.04) -- (47.07,-18.72);
\draw [black] (42.42,-31.48) -- (47.18,-26.72);
\fill [black] (47.18,-26.72) -- (46.26,-26.93) -- (46.97,-27.64);
\end{tikzpicture}

==> redundant.tex <==
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (10.3,-36.6) circle (3);
\draw [black] (16.9,-36.6) circle (3);
\draw [black] (16.9,-30.1) circle (3);
\draw [black] (23.8,-36.6) circle (3);
\draw [black] (23.8,-30.1) circle (3);
\draw [black] (23.8,-30.1) circle (2.4);
\draw [black] (30.4,-36.6) circle (3);
\draw [black] (30.4,-36.6) circle (2.4);
\draw [black] (30.4,-30.1) circle (3);
\draw [black] (23.8,-23.4) circle (3);
\draw [black] (30.4,-23.4) circle (3);
\draw [black] (30.4,-16.9) circle (3);
\draw [black] (23.8,-43.1) circle (3);
\draw [black] (23.8,-43.1) circle (2.4);
\draw [black] (16.9,-43.1) circle (3);
\draw [black] (16.9,-43.1) circle (2.4);
\draw [black] (10.3,-43.1) circle (3);
\draw [black] (10.3,-43.1) circle (2.4);
\draw [black] (3.7,-43.1) circle (3);
\draw [black] (3.7,-43.1) circle (2.4);
\draw [black] (10.3,-30.1) circle (3);
\draw [black] (16.9,-23.4) circle (3);
\draw [black] (23.8,-16.9) circle (3);
\draw [black] (30.4,-10.5) circle (3);
\draw [black] (3.7,-36.6) circle (3);
\draw [black] (3.7,-36.6) circle (2.4);
\draw [black] (3.7,-30.1) circle (3);
\draw [black] (3.7,-30.1) circle (2.4);
\draw [black] (10.3,-23.4) circle (3);
\draw [black] (16.5,-17.1) circle (3);
\draw [black] (23.8,-10.5) circle (3);
\draw [black] (30.4,-4.2) circle (3);
\end{tikzpicture}


==> right.tex <==
\usetikzlibrary{matrix, calc, arrows}
\begin{tikzpicture}[scale=0.1,]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (43,-48.1) circle (3);
\draw (43,-48.1) node {$k$};
\draw [black] (28.9,-52.5) circle (3);
\draw (28.9,-52.5) node {$3$};
\draw [black] (16.7,-52.5) circle (3);
\draw (16.7,-52.5) node {$2$};
\draw [black] (5.6,-48.1) circle (3);
\draw (5.6,-48.1) node {$1$};
\draw [black] (5.6,-38.6) circle (3);
\draw (5.6,-38.6) node {$1$};
\draw [black] (16.7,-38.6) circle (3);
\draw (16.7,-38.6) node {$2$};
\draw [black] (28.9,-38.6) circle (3);
\draw (28.9,-38.6) node {$3$};
\draw [black] (43,-39.4) circle (3);
\draw (43,-39.4) node {$k$};
\draw [black] (5.6,-26.2) circle (3);
\draw (5.6,-26.2) node {$1$};
\draw [black] (16.7,-26.2) circle (3);
\draw (16.7,-26.2) node {$2$};
\draw [black] (28.9,-27) circle (3);
\draw (28.9,-27) node {$3$};
\draw [black] (43,-28.2) circle (3);
\draw (43,-28.2) node {$k$};
\draw [black] (5.6,-16.2) circle (3);
\draw (5.6,-16.2) node {$1$};
\draw [black] (16.7,-16.2) circle (3);
\draw (16.7,-16.2) node {$2$};
\draw [black] (28.9,-16.2) circle (3);
\draw (28.9,-16.2) node {$3$};
\draw [black] (43,-16.2) circle (3);
\draw (43,-16.2) node {$k$};
\draw [black] (5.6,-4.5) circle (3);
\draw [black] (16.7,-4.5) circle (3);
\draw [black] (28.9,-4.5) circle (3);
\draw [black] (43,-4.5) circle (3);
\draw [black] (19.7,-52.5) -- (25.9,-52.5);
\fill [black] (25.9,-52.5) -- (25.1,-52) -- (25.1,-53);
\draw [black] (31.76,-51.61) -- (40.14,-48.99);
\fill [black] (40.14,-48.99) -- (39.22,-48.75) -- (39.52,-49.71);
\draw (37.02,-50.86) node [below] {$...$};
\draw [black] (6.621,-50.908) arc (47.71078:-240.28922:2.25);
\fill [black] (3.99,-50.62) -- (3.08,-50.87) -- (3.82,-51.55);
\draw [black] (17.652,-55.332) arc (46.31785:-241.68215:2.25);
\fill [black] (15.03,-54.98) -- (14.12,-55.21) -- (14.84,-55.9);
\draw [black] (30.937,-54.687) arc (70.69924:-217.30076:2.25);
\fill [black] (28.4,-55.45) -- (27.67,-56.04) -- (28.61,-56.37);
\draw [black] (44.645,-50.595) arc (61.12502:-226.87498:2.25);
\fill [black] (42.02,-50.92) -- (41.2,-51.38) -- (42.07,-51.87);
\draw [black] (8.39,-49.21) -- (13.91,-51.39);
\fill [black] (13.91,-51.39) -- (13.35,-50.63) -- (12.98,-51.56);
\draw [black] (7.6,-36.36) -- (14.7,-28.44);
\fill [black] (14.7,-28.44) -- (13.79,-28.7) -- (14.54,-29.36);
\draw [black] (31.31,-36.82) -- (40.59,-29.98);
\fill [black] (40.59,-29.98) -- (39.65,-30.05) -- (40.24,-30.86);
\draw (37.2,-33.9) node [below] {$...$};
\draw [black] (43,-36.4) -- (43,-31.2);
\fill [black] (43,-31.2) -- (42.5,-32) -- (43.5,-32);
\draw [black] (28.9,-35.6) -- (28.9,-30);
\fill [black] (28.9,-30) -- (28.4,-30.8) -- (29.4,-30.8);
\draw [black] (16.7,-35.6) -- (16.7,-29.2);
\fill [black] (16.7,-29.2) -- (16.2,-30) -- (17.2,-30);
\draw [black] (18.87,-36.53) -- (26.73,-29.07);
\fill [black] (26.73,-29.07) -- (25.8,-29.26) -- (26.49,-29.98);
\draw [black] (5.6,-35.6) -- (5.6,-29.2);
\fill [black] (5.6,-29.2) -- (5.1,-30) -- (6.1,-30);
\draw [black] (7.83,-24.19) -- (14.47,-18.21);
\fill [black] (14.47,-18.21) -- (13.54,-18.37) -- (14.21,-19.11);
\draw [black] (43,-25.2) -- (43,-19.2);
\fill [black] (43,-19.2) -- (42.5,-20) -- (43.5,-20);
\draw [black] (28.9,-24) -- (28.9,-19.2);
\fill [black] (28.9,-19.2) -- (28.4,-20) -- (29.4,-20);
\draw [black] (5.6,-23) -- (5.6,-19.2);
\fill [black] (5.6,-19.2) -- (5.1,-20) -- (6.1,-20);
\draw [black] (31.28,-25.18) -- (40.62,-18.02);
\fill [black] (40.62,-18.02) -- (39.68,-18.11) -- (40.29,-18.91);
\draw (37.2,-22.1) node [below] {$...$};
\draw [black] (7.66,-14.02) -- (14.64,-6.68);
\fill [black] (14.64,-6.68) -- (13.72,-6.91) -- (14.45,-7.6);
\draw (11.68,-11.82) node [right] {$...$};
\draw [black] (16.7,-13.2) -- (16.7,-7.5);
\fill [black] (16.7,-7.5) -- (16.2,-8.3) -- (17.2,-8.3);
\draw (17.2,-10.35) node [right] {$...$};
\draw [black] (5.6,-13.2) -- (5.6,-7.5);
\fill [black] (5.6,-7.5) -- (5.1,-8.3) -- (6.1,-8.3);
\draw (6.1,-10.35) node [right] {$...$};
\draw [black] (18.87,-14.12) -- (26.73,-6.58);
\fill [black] (26.73,-6.58) -- (25.81,-6.77) -- (26.5,-7.49);
\draw (24.07,-10.83) node [below] {$...$};
\draw [black] (28.9,-13.2) -- (28.9,-7.5);
\fill [black] (28.9,-7.5) -- (28.4,-8.3) -- (29.4,-8.3);
\draw (29.4,-10.35) node [right] {$...$};
\draw [black] (16.7,-23.2) -- (16.7,-19.2);
\fill [black] (16.7,-19.2) -- (16.2,-20) -- (17.2,-20);
\draw [black] (43,-13.2) -- (43,-7.5);
\fill [black] (43,-7.5) -- (42.5,-8.3) -- (43.5,-8.3);
\draw (43.5,-10.35) node [right] {$...$};
\draw [black] (31.21,-14.28) -- (40.69,-6.42);
\fill [black] (40.69,-6.42) -- (39.76,-6.54) -- (40.39,-7.31);
\draw (37.21,-10.84) node [below] {$...$};
\draw [black] (19.02,-24.3) -- (26.58,-18.1);
\fill [black] (26.58,-18.1) -- (25.64,-18.22) -- (26.28,-19);
\draw [black] (40,-48.1) -- (8.6,-48.1);
\fill [black] (8.6,-48.1) -- (9.4,-48.6) -- (9.4,-47.6);
\draw [black] (40.17,-38.4) -- (8.43,-27.2);
\fill [black] (8.43,-27.2) -- (9.02,-27.94) -- (9.35,-26.99);
\draw [black] (40.14,-27.28) -- (8.46,-17.12);
\fill [black] (8.46,-17.12) -- (9.07,-17.84) -- (9.37,-16.88);
\draw [black] (40.14,-15.3) -- (8.46,-5.4);
\fill [black] (8.46,-5.4) -- (9.08,-6.11) -- (9.38,-5.16);
\draw (25.37,-9.79) node [above] {$...$};
\end{tikzpicture}

==> union.tex <==

\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (11.5,-42.8) circle (3);
\draw [black] (11.5,-49.1) circle (3);
\draw [black] (11.5,-49.1) circle (2.4);
\draw [black] (5.4,-49.1) circle (3);
\draw [black] (5.4,-49.1) circle (2.4);
\draw [black] (17.5,-36.3) circle (3);
\draw [black] (17.5,-42.8) circle (3);
\draw [black] (17.5,-49.1) circle (3);
\draw [black] (17.5,-49.1) circle (2.4);
\draw [black] (36.1,-49.1) circle (3);
\draw [black] (36.1,-49.1) circle (2.4);
\draw [black] (42.2,-49.1) circle (3);
\draw [black] (42.2,-49.1) circle (2.4);
\draw [black] (42.2,-42.8) circle (3);
\draw [black] (54.4,-49.1) circle (3);
\draw [black] (54.4,-49.1) circle (2.4);
\draw [black] (60.5,-49.1) circle (3);
\draw [black] (60.5,-49.1) circle (2.4);
\draw [black] (66.6,-49.1) circle (3);
\draw [black] (66.6,-49.1) circle (2.4);
\draw [black] (72.7,-49.1) circle (3);
\draw [black] (72.7,-49.1) circle (2.4);
\draw [black] (78.7,-49.1) circle (3);
\draw [black] (78.7,-49.1) circle (2.4);
\draw [black] (60.5,-42.8) circle (3);
\draw [black] (66.6,-42.8) circle (3);
\draw [black] (72.7,-42.8) circle (3);
\draw [black] (78.7,-42.8) circle (3);
\draw [black] (66.6,-36.3) circle (3);
\draw [black] (72.7,-36.3) circle (3);
\draw [black] (78.7,-36.3) circle (3);
\draw [black] (72.8,-30.4) circle (3);
\draw [black] (78.7,-30.4) circle (3);
\draw [black] (78.7,-24.2) circle (3);
\draw [black] (11.5,-36.3) circle (3);
\draw [black] (11.5,-36.3) circle (2.4);
\draw [black] (17.5,-30.4) circle (3);
\draw [black] (60.5,-36.3) circle (3);
\draw [black] (60.5,-36.3) circle (2.4);
\draw [black] (66.2,-30.1) circle (3);
\draw [black] (72.8,-24.2) circle (3);
\draw [black] (78.7,-18) circle (3);
\end{tikzpicture}

==> uniond.tex <==

\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (11.5,-42.8) circle (3);
\draw [black] (11.5,-49.1) circle (3);
\draw [black] (11.5,-49.1) circle (2.4);
\draw [black] (5.4,-49.1) circle (3);
\draw [black] (5.4,-49.1) circle (2.4);
\draw [black] (17.5,-36.3) circle (3);
\draw [black] (17.5,-42.8) circle (3);
\draw [black] (17.5,-49.1) circle (3);
\draw [black] (17.5,-49.1) circle (2.4);
\draw [black] (36.1,-49.1) circle (3);
\draw [black] (36.1,-49.1) circle (2.4);
\draw [black] (42.2,-49.1) circle (3);
\draw [black] (42.2,-49.1) circle (2.4);
\draw [black] (42.2,-42.8) circle (3);
\draw [black] (54.4,-49.1) circle (3);
\draw [black] (54.4,-49.1) circle (2.4);
\draw [black] (60.5,-49.1) circle (3);
\draw [black] (60.5,-49.1) circle (2.4);
\draw [black] (66.6,-49.1) circle (3);
\draw [black] (66.6,-49.1) circle (2.4);
\draw [black] (60.5,-42.8) circle (3);
\draw [black] (66.6,-42.8) circle (3);
\draw [black] (66.6,-36.3) circle (3);
\draw [black] (72.7,-36.3) circle (3);
\draw [black] (72.7,-36.3) circle (2.4);
\draw [black] (72.8,-30.1) circle (3);
\draw [black] (72.8,-30.1) circle (2.4);
\draw [black] (11.5,-36.3) circle (3);
\draw [black] (11.5,-36.3) circle (2.4);
\draw [black] (17.5,-30.4) circle (3);
\draw [black] (60.5,-36.3) circle (3);
\draw [black] (60.5,-36.3) circle (2.4);
\draw [black] (66.6,-30.1) circle (3);
\draw [black] (72.8,-24.2) circle (3);
\draw [black] (30.2,-49.1) circle (3);
\draw [black] (30.2,-49.1) circle (2.4);
\draw [black] (36.1,-42.8) circle (3);
\draw [black] (42.2,-36.3) circle (3);
\draw [black] (48.2,-36.3) circle (3);
\draw [black] (48.2,-36.3) circle (2.4);
\draw [black] (48.2,-30.1) circle (3);
\draw [black] (23.6,-30.1) circle (3);
\draw [black] (23.6,-30.1) circle (2.4);
\draw [black] (23.6,-24.2) circle (3);
\end{tikzpicture}

==> upfigure.tex <==
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (15.5,-21.1) circle (3);
\draw [black] (25,-21.1) circle (3);
\draw [black] (25,-21.1) circle (2.4);
\draw [black] (25,-12.4) circle (3);
\draw [black] (34.2,-21.1) circle (3);
\draw [black] (34.2,-21.1) circle (2.4);
\draw [black] (34.2,-12.4) circle (3);
\draw [black] (34.2,-3.8) circle (3);
\draw [black] (5.7,-29.6) circle (3);
\draw [black] (5.7,-29.6) circle (2.4);
\draw [black] (15.5,-29.6) circle (3);
\draw [black] (15.5,-29.6) circle (2.4);
\draw [black] (17.71,-19.07) -- (22.79,-14.43);
\fill [black] (22.79,-14.43) -- (21.86,-14.6) -- (22.54,-15.34);
\draw [black] (25,-18.1) -- (25,-15.4);
\fill [black] (25,-15.4) -- (24.5,-16.2) -- (25.5,-16.2);
\draw [black] (34.2,-18.1) -- (34.2,-15.4);
\fill [black] (34.2,-15.4) -- (33.7,-16.2) -- (34.7,-16.2);
\draw [black] (34.2,-9.4) -- (34.2,-6.8);
\fill [black] (34.2,-6.8) -- (33.7,-7.6) -- (34.7,-7.6);
\draw [black] (27.18,-19.04) -- (32.02,-14.46);
\fill [black] (32.02,-14.46) -- (31.1,-14.65) -- (31.78,-15.37);
\draw [black] (27.19,-10.35) -- (32.01,-5.85);
\fill [black] (32.01,-5.85) -- (31.08,-6.03) -- (31.77,-6.76);
\draw [black] (15.5,-26.6) -- (15.5,-24.1);
\fill [black] (15.5,-24.1) -- (15,-24.9) -- (16,-24.9);
\draw [black] (17.74,-27.6) -- (22.76,-23.1);
\fill [black] (22.76,-23.1) -- (21.83,-23.26) -- (22.5,-24.01);
\draw [black] (7.97,-27.63) -- (13.23,-23.07);
\fill [black] (13.23,-23.07) -- (12.3,-23.21) -- (12.96,-23.97);
\end{tikzpicture}

==> upfigure2.tex <==
  \begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (15.5,-21.1) circle (3);
\draw [black] (15.5,-21.1) circle (2.4);
\draw [black] (25,-21.1) circle (3);
\draw [black] (25,-12.4) circle (3);
\draw [black] (34.2,-21.1) circle (3);
\draw [black] (34.2,-21.1) circle (2.4);
\draw [black] (34.2,-12.4) circle (3);
\draw [black] (34.2,-3.8) circle (3);
\draw [black] (24.4,-29.6) circle (3);
\draw [black] (24.4,-29.6) circle (2.4);
\draw [black] (15.5,-29.6) circle (3);
\draw [black] (15.5,-29.6) circle (2.4);
\draw [black] (17.71,-19.07) -- (22.79,-14.43);
\fill [black] (22.79,-14.43) -- (21.86,-14.6) -- (22.54,-15.34);
\draw [black] (25,-18.1) -- (25,-15.4);
\fill [black] (25,-15.4) -- (24.5,-16.2) -- (25.5,-16.2);
\draw [black] (34.2,-18.1) -- (34.2,-15.4);
\fill [black] (34.2,-15.4) -- (33.7,-16.2) -- (34.7,-16.2);
\draw [black] (34.2,-9.4) -- (34.2,-6.8);
\fill [black] (34.2,-6.8) -- (33.7,-7.6) -- (34.7,-7.6);
\draw [black] (27.18,-19.04) -- (32.02,-14.46);
\fill [black] (32.02,-14.46) -- (31.1,-14.65) -- (31.78,-15.37);
\draw [black] (27.19,-10.35) -- (32.01,-5.85);
\fill [black] (32.01,-5.85) -- (31.08,-6.03) -- (31.77,-6.76);
\draw [black] (15.5,-26.6) -- (15.5,-24.1);
\fill [black] (15.5,-24.1) -- (15,-24.9) -- (16,-24.9);
\draw [black] (17.74,-27.6) -- (22.76,-23.1);
\fill [black] (22.76,-23.1) -- (21.83,-23.26) -- (22.5,-24.01);
\draw [black] (24.61,-26.61) -- (24.79,-24.09);
\fill [black] (24.79,-24.09) -- (24.23,-24.86) -- (25.23,-24.93);
\draw [black] (26.67,-27.63) -- (31.93,-23.07);
\fill [black] (31.93,-23.07) -- (31,-23.21) -- (31.66,-23.97);
\end{tikzpicture}

==> upfigure3.tex <==
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (15.5,-21.1) circle (3);
\draw [black] (15.5,-21.1) circle (2.4);
\draw [black] (25,-21.1) circle (3);
\draw [black] (25,-21.1) circle (2.4);
\draw [black] (25,-12.4) circle (3);
\draw [black] (34.2,-21.1) circle (3);
\draw [black] (34.2,-12.4) circle (3);
\draw [black] (34.2,-3.8) circle (3);
\draw [black] (25,-29.6) circle (3);
\draw [black] (25,-29.6) circle (2.4);
\draw [black] (34.2,-29.6) circle (3);
\draw [black] (34.2,-29.6) circle (2.4);
\draw [black] (17.71,-19.07) -- (22.79,-14.43);
\fill [black] (22.79,-14.43) -- (21.86,-14.6) -- (22.54,-15.34);
\draw [black] (25,-18.1) -- (25,-15.4);
\fill [black] (25,-15.4) -- (24.5,-16.2) -- (25.5,-16.2);
\draw [black] (34.2,-18.1) -- (34.2,-15.4);
\fill [black] (34.2,-15.4) -- (33.7,-16.2) -- (34.7,-16.2);
\draw [black] (34.2,-9.4) -- (34.2,-6.8);
\fill [black] (34.2,-6.8) -- (33.7,-7.6) -- (34.7,-7.6);
\draw [black] (27.18,-19.04) -- (32.02,-14.46);
\fill [black] (32.02,-14.46) -- (31.1,-14.65) -- (31.78,-15.37);
\draw [black] (27.19,-10.35) -- (32.01,-5.85);
\fill [black] (32.01,-5.85) -- (31.08,-6.03) -- (31.77,-6.76);
\draw [black] (25,-26.6) -- (25,-24.1);
\fill [black] (25,-24.1) -- (24.5,-24.9) -- (25.5,-24.9);
\draw [black] (27.2,-27.56) -- (32,-23.14);
\fill [black] (32,-23.14) -- (31.07,-23.31) -- (31.75,-24.05);
\draw [black] (34.2,-26.6) -- (34.2,-24.1);
\fill [black] (34.2,-24.1) -- (33.7,-24.9) -- (34.7,-24.9);
\end{tikzpicture}
